Get on the BAND Wagon: A Bayesian Framework for Quantifying Model Uncertainties in Nuclear Dynamics

We describe the Bayesian Analysis of Nuclear Dynamics (BAND) framework, a cyberinfrastructure that we are developing which will unify the treatment of nuclear models, experimental data, and associated uncertainties. We overview the statistical principles and nuclear-physics contexts underlying the BAND toolset, with an emphasis on Bayesian methodology's ability to leverage insight from multiple models. In order to facilitate understanding of these tools we provide a simple and accessible example of the BAND framework's application. Four case studies are presented to highlight how elements of the framework will enable progress on complex, far-ranging problems in nuclear physics. By collecting notation and terminology, providing illustrative examples, and giving an overview of the associated techniques, this paper aims to open paths through which the nuclear physics and statistics communities can contribute to and build upon the BAND framework.

==> figs/tikzflowchart.tex <==

\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows,calc,fit}
\tikzstyle{person} = [rectangle, draw, text width=2.25cm, text centered, rounded corners, minimum height=8em]
\tikzstyle{data} = [trapezium, trapezium left angle=70, trapezium right angle=-70,text centered,text width = 2.5cm, minimum height=1cm, minimum width=1cm, draw=black, fill=green!30]
\tikzstyle{inputtool} = [rectangle, draw,  text width=2cm, text centered, minimum height=8em, fill=blue!30]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{db} =  [cylinder, shape border rotate=90, draw, text height=1cm, minimum height=1cm, minimum width=10cm,shape aspect=.1, fill=red!30]
\tikzstyle{tool} = [rectangle, draw,  text width=4cm, text centered, minimum height=1cm, fill=blue!30]
\tikzstyle{outcome} = [rectangle, draw,  text width=2.5cm, text centered, minimum height=1cm, rounded corners, fill=blue!10]

\footnotesize
\begin{tikzpicture}[thick, node distance=2.5cm, scale=.85, transform shape]
% Place nodes
\node [person] (physicist) at (0,4) {Physics Problem Statement \\[5 pt] Quantities of interest {\bf Q}\\[5 pt] \footnotesize \emph{Physics Expert}};
\node [person] (experimentalist) at (0,0)  {Experimental Goals \\[5 pt] Utility $U({\bf x},{\bf Q},{\bf y})$\\[5 pt] \footnotesize \emph{Physics Expert}};
\node [data] at (6,6.25)  (modellist) {Physics Model List \\ $\{f_k(x;\theta)\}$ };
\node [data] at (6,4.75) (obs) { Observations\\ ${\bf D} \equiv {\bf y} \oplus {\rm Errors}$};
\node [data] at (6,3) (statmodel) {Likelihood\\ ${\mathcal M}_k \equiv f_k \oplus \delta_k$;\\ Prior};
\node [data] at (6,0) (explist) { Potential\\ Experiments {\bf x}};
\node [inputtool] at (2.8,3) (modelform) {Statistical Model Formulation\\[10pt] \footnotesize 
\bf{Input Tools A \& B} };
\node [inputtool] at (2.8,-3) (casestudy) { Case Study Reference Tool  \\[10pt] \footnotesize 
\bf{Input Tool  C}};
\node [db] at (12,-3) (database) { Case Study Database  %\\[10pt] \footnotesize 
{\bf BANDs}};
\node [tool] at (11,6) (emu) {Model Emulation\\
{\bf Computational Tool A}
 };
\node [tool] at (11,4) (cali) {Model Calibration\\
{\bf Computational Tool  B}};
\node [tool] at (11,2) (mix) {Model Mixing\\
{\bf Computational Tool C}
 };
\node [tool] at (11,0) (exp) {Experimental Design\\
{\bf Computational Tool D}};
\node [outcome] at (16,6) (emulator) {Emulator

 };
\node [outcome] at (16,4) (paraanddisc) {Parameter \& Discrepancy  Posterior Samples
  };
\node [outcome] at (16,2) (mixingandpred) {Model \& Predictive Samples

 };
\node [outcome] at (16,0) (expchoice) {Experimental Choice \& Potential Reduction in Uncertainty }; \path [line] ($(physicist.east)-(0,-1)$) |- (obs);
\path [line] ($(physicist.north)-(0,0)$) |- (modellist);
\path [line] ($(physicist.east)-(0,-1)$) |- (modelform);
\path [line] ($(modelform.east)-(0,0)$) |- (statmodel);
\path [line] ($(experimentalist.east)-(0,0)$) |- (explist);
\path [line] (casestudy) --  ($(modelform.south)-(0,0)$) ;
\path [line] (database) --  (casestudy);
\path [line] ($(modellist.east)-(0,0)$) |- (emu);
\path [line] ($(obs.east)-(0,0)$) -- ($(obs.east)-(-0.25,0)$) |- ($(cali.west)-(0,-0.25)$);
\path [line] ($(statmodel.east)-(-0.1,-0.35)$) |- ($(statmodel.east)-(-0.35,-0.25)$) |- ($(cali.west)-(0,0.35)$);
\path [line] ($(statmodel.east)-(0.1,0.25)$) |- ($(statmodel.east)-(-0.35,0.25)$) |- ($(mix.west)-(0,-0.25)$);
\path [line] ($(explist.east)-(0,0)$) --  ($(exp.west)-(0,0)$);
\path [line] ($(emu.east)-(0,0.25)$) |- ($(emu.east)+(1,-0.25)$) -- ($(database.north)+(2.1,0)$);
\path [line] ($(cali.east)-(0,0.25)$) |- ($(cali.east)+(0.75,-0.25)$) -- ($(database.north)+(1.85,0)$);
\path [line] ($(mix.east)-(0,0.25)$) |- ($(mix.east)+(0.5,-0.25)$) -- ($(database.north)+(1.6,0)$);
\path [line] ($(exp.east)-(0,0.25)$) |- ($(exp.east)+(0.25,-0.25)$) -- ($(database.north)+(1.35,0)$);
\path [line] (emu) -- (emulator);
\path [line] (cali) -- (paraanddisc);
\path [line] (mix) -- (mixingandpred);
\path [line] (exp) -- (expchoice);
\path [line] ($(casestudy.north)+(0.4,0)$) |- ($(casestudy.north)+(0.4,0.4)$) -| ($(explist.south)$);
\end{tikzpicture}
